CNN based Road User Detection using the 3D Radar Cube

This letter presents a novel radar based, single-frame, multi-class detection method for moving road users (pedestrian, cyclist, car), which utilizes low-level radar cube data. The method provides class information both on the radar target- and object-level. Radar targets are classified individually after extending the target features with a cropped block of the 3D radar cube around their positions, thereby capturing the motion of moving parts in the local velocity distribution. A Convolutional Neural Network (CNN) is proposed for this classification step. Afterwards, object proposals are generated with a clustering step, which not only considers the radar targets' positions and velocities, but their calculated class scores as well. In experiments on a real-life dataset we demonstrate that our method outperforms the state-of-the-art methods both target- and object-wise by reaching an average of 0.70 (baseline: 0.68) target-wise and 0.56 (baseline: 0.48) object-wise F1 score. Furthermore, we examine the importance of the used features in an ablation study.

==> figures/ROC_curve.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
height=0.55\linewidth,
width = 0.77\linewidth,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=center,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={False positive rate},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={True positive rate},
ymin=0, ymax=1,
ytick style={color=black},
y tick label style={rotate = 90}
]
\addplot [semithick, green!50.0!black, dashed]
table {%
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.648084624734829 0.942656150074611
0.0466083309074885 0.778831805585163
0.0329658583286894 0.76961202302281
0.0263630536999662 0.761324877424856
0.0225512733467322 0.756368578128331
0.0192849383976242 0.750586228949051
0.0174242555472981 0.745949690897463
0.0160245184257879 0.740327222340652
0.0148018081240523 0.734731400554253
0.0138655517216175 0.730601151140482
0.013028582437672 0.724898742272437
0.0121641507592507 0.719382860797271
0.0115046307934562 0.714080153485398
0.0109727053373797 0.709550202515455
0.0104885221978535 0.704620549989341
0.00999039661190102 0.698918141121296
0.00953494336198013 0.694334896610531
0.00906723765913929 0.688019612023023
0.00864178179395346 0.682956725644852
0.00829195313817007 0.676668087827755
0.00789311467070688 0.669153698571733
0.00749934618376229 0.662971647836282
0.00716514996791125 0.656656363248774
0.00679926637381896 0.648209337028352
0.00643465027485632 0.642107226604136
0.00612749395510448 0.635152419526753
0.00581484515645749 0.62742485610744
0.00553853121819379 0.618631421871669
0.00526601976531905 0.610157748880836
0.00501209824101251 0.601097846940951
0.00472395434820542 0.590972074184609
0.00446496284338027 0.582098699637604
0.00419921136453033 0.570560648049456
0.00394021985970519 0.559395651247069
0.0036833408467628 0.548177360903858
0.00340744940687565 0.535360264335963
0.00314507791503811 0.520837774461735
0.00290256384689842 0.504663184822
0.00261906743623338 0.486783201875933
0.00240993073984113 0.465492432317203
0.00215938920254699 0.443562140268599
0.00192997258408035 0.423550415689618
0.00170604844450885 0.398635685354935
0.00140015961988666 0.37145597953528
0.00115468806311112 0.338893626092518
0.000930341425163074 0.303213600511618
0.00071866973851153 0.260898529098273
0.000497703087575886 0.209416968663398
0.000282228915535392 0.152872521850352
9.97096168657972e-05 0.0786612662545299
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
};
\addlegendentry{Ped.-Schumann}
\addplot [semithick, red, dashed]
table {%
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.672323267162747 0.917903802878467
0.0599458216228584 0.70595282423222
0.0403584515194875 0.685457106315466
0.0300115425726277 0.670449578267416
0.0235214066912772 0.656818145024203
0.0186217895085528 0.646084605546472
0.0156187570220163 0.637099515938416
0.0133012782203948 0.626155514902297
0.0115587936987115 0.617380886852628
0.0103106249722534 0.608865288413282
0.00927546452024902 0.600576340882967
0.00832781247758931 0.591170328158138
0.00765335742020087 0.584953617510402
0.00707793626997326 0.575660930240088
0.00661350139501211 0.568213828943321
0.00625535722213305 0.559487768945588
0.00584940357683153 0.552931081934304
0.00545540229963562 0.546908643494309
0.00517110668683771 0.539672003755929
0.00487016313274983 0.531528760381421
0.00462300523513723 0.524810179863686
0.00438438474331436 0.516877398047564
0.00413253127251741 0.508491314413379
0.00390629001908964 0.500218556233709
0.00368773243087263 0.491800093898234
0.00352296049913089 0.482410270524049
0.00333727192320433 0.474493678058573
0.00318317174869975 0.465184801437614
0.00302181477927391 0.453787498583432
0.00284509047942656 0.444138645598925
0.00264446144336797 0.434101248198935
0.00246816401381011 0.423804821188622
0.00229613528714711 0.412326571581214
0.00214203511264253 0.39966649937671
0.00198238562437464 0.386569314704787
0.00185944698100256 0.373666402240606
0.0016767464971024 0.360439702763522
0.0015235000631768 0.345642636273859
0.00137196111040915 0.329518043031294
0.0012387775800894 0.311661189269698
0.00107998183240048 0.291505447716492
0.000923747306448473 0.270281209020706
0.000816602863787398 0.247114248247503
0.000670613224783064 0.221875050591721
0.00049901136840955 0.194126503585941
0.000393147536616933 0.163123897100487
0.000265513320060513 0.127620651135683
0.000169894375215569 0.0897537599766873
8.15322252918939e-05 0.0523077919344655
3.15884014219903e-05 0.0190710550599815
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
};
\addlegendentry{Biker-Schumann}
\addplot [semithick, blue, dashed]
table {%
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.702001269450905 0.85574269005848
0.0704058304973936 0.506035087719298
0.0437270367213445 0.470081871345029
0.030273313033975 0.442923976608187
0.0224990906785126 0.421333333333333
0.01728832922392 0.359929824561403
0.0139563381718975 0.346830409356725
0.0117041002248004 0.336538011695906
0.00998962166721501 0.325707602339181
0.00853343698963141 0.314456140350877
0.00732961813578721 0.305918128654971
0.00642897701650244 0.298666666666667
0.00563419404475936 0.291134502923977
0.00513793104908388 0.284584795321637
0.00463235253642473 0.276748538011696
0.0041890186145201 0.271345029239766
0.00384476791871449 0.266619883040936
0.00351618422874506 0.262081871345029
0.00325873721392365 0.256280701754386
0.00302415555897125 0.251111111111111
0.00280185344913368 0.24659649122807
0.00260876818801762 0.240163742690058
0.00243346709568857 0.23553216374269
0.00227256271142519 0.230619883040936
0.0021103880293913 0.22659649122807
0.0020007189885381 0.221754385964912
0.00190459979057024 0.215461988304094
0.00180805716001221 0.211321637426901
0.00169838811915901 0.207859649122807
0.00158617848276481 0.202643274853801
0.00149895136919045 0.196959064327485
0.00139182292387825 0.193380116959064
0.00132026281614006 0.188865497076023
0.00125547762984455 0.184046783625731
0.00116486305554885 0.179345029239766
0.001089068621909 0.175906432748538
0.000992525991350966 0.171812865497076
0.000930281400596447 0.165894736842105
0.000851099506235257 0.161730994152047
0.000768530151152732 0.15625730994152
0.000717718240332716 0.151976608187135
0.000638959778561693 0.146385964912281
0.000561471614561169 0.138666666666667
0.000491605237183648 0.132654970760234
0.000423009157576628 0.123415204678363
0.000350178752067939 0.113286549707602
0.000287087296133087 0.100631578947368
0.00023246449200157 0.0872748538011696
0.000135498428853374 0.0654736842105263
7.96053269513573e-05 0.0402573099415205
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
};
\addlegendentry{Car-Schumann}
\addplot [semithick, green!50.0!black]
table {%
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.999973241522022 1
0.305920759227215 0.962633252291004
0.209771601524639 0.941200673274733
0.161249561458278 0.922536001496166
0.129427784814266 0.904507200299233
0.106040875061693 0.882663175612493
0.0876667201836226 0.862090892089022
0.0737701506204994 0.84062090892089
0.0630370277871928 0.817392930615298
0.0542870054884612 0.795810734991584
0.0474427814545909 0.77729567982046
0.0417580914664241 0.760875257153544
0.0372507745092792 0.743893772208715
0.0334480974722158 0.727772582756686
0.0303233018772559 0.713147559379091
0.0277574611556095 0.698859173368244
0.0255959707678494 0.686253974191135
0.0237674747727016 0.673910604077052
0.0220727711674427 0.661679446418552
0.0206843034768182 0.650121563493548
0.0195009841173567 0.638638488872265
0.0184157791771471 0.629474471666355
0.017443554477288 0.620048625397419
0.0166497196306141 0.610996820647092
0.0158350726344019 0.601907611744904
0.0151482716996391 0.593192444361324
0.014440658615338 0.583018515055171
0.0138162941291899 0.574265943519731
0.0131562516724049 0.566336263325229
0.012662706411926 0.557770712549093
0.0122078122863038 0.548831120254348
0.0116458842487706 0.540489994389377
0.011220721765346 0.532074060220684
0.0107658276397239 0.524705442304096
0.010355530977398 0.516439124742846
0.00995712697195117 0.509145315129979
0.00953791081696606 0.501776697213391
0.00920788958857354 0.494856929119132
0.00881840507578596 0.488311202543482
0.00852406181803046 0.481541051056667
0.00822377223183545 0.475070132784739
0.00795916061627748 0.469758743220497
0.00770049532915901 0.462726762670656
0.00750129332643559 0.456704694221059
0.00723370854665787 0.450009351037965
0.00698990908063816 0.445109407144193
0.00675800227149746 0.440508696465308
0.00659447823941108 0.435833177482701
0.00641311522200617 0.431569104170563
0.00627634966789756 0.427155414250982
0.00609795981471241 0.422891340938844
0.00592254312574701 0.418589863474846
0.00575307276522111 0.414625023377595
0.00559549506157423 0.410996820647092
0.00549143431388289 0.406396109968206
0.00536358825243353 0.402767907237703
0.00522087636988541 0.399177108659061
0.00511978878641383 0.395511501776697
0.00499491588918422 0.392070319805498
0.00487896248461387 0.388367308771274
0.00479868705068056 0.384851318496353
0.0046767873176707 0.381784178043763
0.00460245821217689 0.377557508883486
0.00449245113604605 0.3738170936974
0.00437055140303619 0.370375911726202
0.00429622229754238 0.366298859173368
0.00417729572875228 0.362708060594726
0.00406728865262144 0.359528707686553
0.00396917423336961 0.355563867589302
0.00383240867926099 0.352197493921825
0.00372240160313015 0.347933420609688
0.00359455554168079 0.344380026182906
0.00349644112242896 0.340228165326351
0.00340427303161663 0.335926687862353
0.00331805126924381 0.331662614550215
0.00320507102889321 0.327435945389938
0.00311884926652039 0.323059659622218
0.00300586902616979 0.31879558631008
0.00293451308489573 0.314980362820273
0.00283045233720439 0.309781185711614
0.00274125741061182 0.305105666729007
0.00263422349870073 0.299831681316626
0.00253313591522914 0.295118758182158
0.00241420934643904 0.289882176921638
0.00230122910608845 0.284645595661118
0.00219716835839711 0.279857864222929
0.00208418811804651 0.274396858051244
0.00199202002723418 0.268337385449785
0.00189390560798235 0.262315317000187
0.00181660333826879 0.256068823639424
0.00170659626213794 0.24888722648214
0.00161442817132561 0.242154479147185
0.00148955527409601 0.234598840471292
0.00137954819796517 0.226519543669347
0.00129035327137259 0.217579951374603
0.00120413150899977 0.208116700953806
0.00110601708974794 0.198167196558818
0.000984117356738082 0.186983355152422
0.000903841922804764 0.176323171872078
0.000814646996212189 0.16461567233963
0.000743291054938128 0.15242191883299
0.000636257143027038 0.13888161585936
0.000538142723775205 0.125603141948756
0.00044894779718263 0.110267439685805
0.000347860213711044 0.0961660744342622
0.000261638451338221 0.0815410510566673
0.000190282510064161 0.0666167944641855
0.000145685046767873 0.0531138956424163
8.32485981530704e-05 0.0403964840097251
5.94632843950503e-05 0.0292500467551898
3.56779706370302e-05 0.02008602954928
2.97316421975251e-05 0.0130914531512998
1.78389853185151e-05 0.0082663175612493
8.91949265925754e-06 0.00531138956424163
5.94632843950503e-06 0.00310454460445109
5.94632843950503e-06 0.00228165326351225
5.94632843950503e-06 0.00142135777071255
5.94632843950503e-06 0.00108472040396484
5.94632843950503e-06 0.000710678885356275
2.97316421975251e-06 0.000561062277912848
2.97316421975251e-06 0.000486253974191135
0 0.000224424911165139
0 0.000224424911165139
0 0.000187020759304283
0 0.00011221245558257
0 0.00011221245558257
0 0.00011221245558257
0 7.48083037217131e-05
0 7.48083037217131e-05
0 7.48083037217131e-05
0 7.48083037217131e-05
0 3.74041518608566e-05
0 3.74041518608566e-05
0 3.74041518608566e-05
0 3.74041518608566e-05
0 3.74041518608566e-05
0 3.74041518608566e-05
0 3.74041518608566e-05
0 3.74041518608566e-05
0 3.74041518608566e-05
0 3.74041518608566e-05
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
};
\addlegendentry{Ped.-RTCnet}
\addplot [semithick, red]
table {%
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.533334399283681 0.978616951575436
0.416251479006108 0.956717692139695
0.336963960218733 0.935215518097167
0.279802372805475 0.911886751245855
0.234613539701321 0.888875652709115
0.197438521313677 0.866499890801517
0.167474657030476 0.843369666646812
0.142943941671197 0.821093176087518
0.122880624220524 0.799571147775329
0.106178248217198 0.777592471260945
0.0926769211090147 0.757519804633986
0.0815579930286847 0.739095042388866
0.0728086725720316 0.722377747334564
0.0656390905311631 0.705561180931959
0.0596463176745227 0.691067564079655
0.0547344184707876 0.676752635654297
0.0505036615394455 0.662934063970457
0.0468836941575261 0.649869954533722
0.0437498001343097 0.638255206782218
0.041028428895782 0.627116961502571
0.0385852706980909 0.615561776560049
0.0362892136484283 0.605158139257847
0.0341786319593233 0.594814064764628
0.0322119535672028 0.584688387237675
0.0305522688753158 0.574959795103937
0.0289597390553548 0.564615720610717
0.0275942566595248 0.55435106319614
0.026366281858591 0.544622471062402
0.0252086597806274 0.535588778366788
0.0240510377026638 0.526237417356603
0.0228646349653033 0.517779498481148
0.0218381247801477 0.509341433875355
0.0208659780627418 0.500843806460579
0.0199737776214384 0.492584430281732
0.0191711170093697 0.483650008934421
0.018464391928624 0.47556932118252
0.0176905119759522 0.468243095677725
0.0169901825972946 0.461035995790895
0.0163825908989159 0.454265689836599
0.0158293626682869 0.446919610062144
0.0152089795657318 0.440109595568527
0.0145853986121326 0.432684098715429
0.014012983275239 0.425079913435384
0.0134533593425218 0.41777354220025
0.0129257139202456 0.410764985010026
0.0123884749448371 0.403140945460321
0.0118352467142081 0.396608890741954
0.0113331841002846 0.389481207933766
0.0109110677624636 0.382135128159311
0.0104313901058489 0.376000158834157
0.00994531674714592 0.36861437052038
0.00957116817498641 0.361327853554907
0.00917783249656231 0.354716381757897
0.00871414409516805 0.347092342208192
0.00828563205525887 0.340480870411182
0.00791787918518755 0.333452458951297
0.00755332416616034 0.32662259018802
0.00717597774295673 0.319355927492207
0.00681781842601772 0.311632616594199
0.00644686770490231 0.30361149165128
0.00611748904736017 0.295808763674628
0.00569537270953919 0.286973613675621
0.0052828499248505 0.278376714912542
0.00492469060791148 0.270157047273016
0.00458571839723706 0.261103500307741
0.00429471395222411 0.251791847836877
0.00394295033737329 0.2415271904223
0.00361676953087525 0.231282387277384
0.00335774359630328 0.219786765143844
0.00309551981068722 0.205789505033057
0.00277253685523328 0.188734687394524
0.00236960762367689 0.165743443127445
0.00191871062645902 0.132944189647984
0.00129512967285984 0.0765977723509441
0.000818649867289182 0.0260090932555046
0.000629976655687378 0.0151090992117855
0.000514854018099837 0.0107411598864336
0.000428512039909181 0.00790199932495483
0.000361357167983115 0.00633351202176028
0.000291004445012951 0.0050231302241547
0.000259025934571968 0.00405027101078087
0.000223849573086886 0.00329580876367463
0.000198266764734099 0.00285901483113944
0.000169486105337213 0.00244207516826494
0.000153496850116722 0.00216411539301527
0.000143903296984426 0.00184644707844422
0.000127914041763935 0.00150892449421248
0.000115122637587541 0.00142950741556972
0.000102331233411148 0.0012508189886235
8.63419781906559e-05 0.00113169337065936
6.0759169837869e-05 0.0010522762920166
5.11656167055739e-05 0.00101256775269522
4.15720635732788e-05 0.000893442134731074
3.83742125291804e-05 0.000774316516766931
3.5176361485082e-05 0.000675045168463478
3.19785104409837e-05 0.000615482359481406
3.19785104409837e-05 0.000555919550499335
1.91871062645902e-05 0.000476502471856573
1.59892552204918e-05 0.000397085393213811
9.5935531322951e-06 0.00035737685389243
6.39570208819673e-06 0.000337522584231739
3.19785104409837e-06 0.000297814044910358
3.19785104409837e-06 0.000277959775249667
3.19785104409837e-06 0.000238251235928286
3.19785104409837e-06 0.000178688426946215
3.19785104409837e-06 0.000119125617964143
0 9.92713483034527e-05
0 9.92713483034527e-05
0 7.94170786427621e-05
0 5.95628089820716e-05
0 5.95628089820716e-05
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
};
\addlegendentry{Biker-RTCnet}
\addplot [semithick, blue]
table {%
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
0.618046225730897 0.959273300551781
0.49992866399553 0.922525430727075
0.427917939816191 0.892121166622875
0.375542450867327 0.866071093427424
0.334637196970598 0.840921887316542
0.298796799391266 0.816148042490897
0.268172847138832 0.792988251191772
0.239914872367999 0.770504110206073
0.213743475727924 0.748920836304944
0.190149092249343 0.729552193986712
0.16790414818866 0.710859201981908
0.148051932611254 0.693630118989527
0.131112603883057 0.676776397282384
0.117071300336468 0.661649337487332
0.105318693599971 0.647610825419466
0.0957002223305473 0.634135355279457
0.0875322498186877 0.621748432866634
0.0806334637196971 0.610074696895762
0.0749533343637423 0.599527044780601
0.069900367380423 0.590067940392628
0.0656796537825916 0.580683908261702
0.0617294225350438 0.572726249014677
0.0583617686573375 0.564430764610938
0.0553329608008655 0.556022671821628
0.0526935286354611 0.548065012574603
0.0503424128214579 0.541158364926241
0.048300419693493 0.53395142824969
0.0463654305722336 0.526594347059044
0.0445671687928759 0.519424946511017
0.0428996896883806 0.513231485304606
0.0413094912553948 0.506850343455576
0.0398262968291146 0.500469201606546
0.0384382170754616 0.494050523628993
0.0370055523190146 0.487969670808153
0.035748255240224 0.482489396043692
0.034597962168139 0.47719680192185
0.0334506414295735 0.472429713599339
0.0323657396949197 0.466911902706355
0.0312451699580307 0.460605833114373
0.0302613275630432 0.45429976352239
0.0292239831647029 0.448256446830074
0.0282906704395487 0.442288202394805
0.0273989703836688 0.435831988288728
0.0265875233328181 0.430576930295409
0.0257433806132519 0.424721294245711
0.0249022102272052 0.419165947224203
0.0240253718389233 0.41274726924665
0.023240675789749 0.407191922225142
0.0225570390802411 0.401674111332157
0.0217158686941944 0.394992680454938
0.0209311726450202 0.388874291505574
0.0202148402667967 0.38376937802635
0.0194450058852204 0.378138958747795
0.0187851478438693 0.370819413685672
0.0180955664673222 0.364701024736309
0.0173405937533439 0.359033069329229
0.0167045143801496 0.352989752636913
0.0161100476762297 0.346683683044931
0.0155363873069469 0.340640366352614
0.0149924502728602 0.335160091588154
0.0143890665683815 0.328553732967982
0.013851074201334 0.321496940805525
0.0132536351638945 0.31455275702864
0.0127453661320429 0.308134079051087
0.0122460141007502 0.301865545587628
0.0117823300716927 0.295634548252693
0.0112770333733608 0.289966592845614
0.0108460450130188 0.284073420667392
0.0104001949850789 0.278105176232123
0.00999001295937415 0.272474756953568
0.0096244159364634 0.266506512518299
0.00922612324483706 0.26083855711122
0.0089110558917595 0.255808715889043
0.00851573553365276 0.250178296610488
0.00803718983699723 0.243459329604745
0.00765673114648849 0.237491085169476
0.00738922112972452 0.232348635561728
0.00711873877944096 0.227206185953981
0.0068571734297162 0.222626778274089
0.00657480174535424 0.21767200930896
0.00628054072691389 0.212454487444165
0.00600411370959113 0.207762471378702
0.00566824002187637 0.202132052100146
0.00543342567382801 0.197928005705492
0.00519266665874044 0.19304830899741
0.00490137797381969 0.188468901317518
0.00463684029057532 0.183326451709771
0.00443174927772295 0.177808640816786
0.00417910092855699 0.172178221538231
0.00394725891402822 0.167260988701625
0.00368866589782306 0.161930858451259
0.0034479068827355 0.155362035959611
0.00323984353636353 0.149431327652866
0.00305853119166795 0.142975113546789
0.00281182750954119 0.136969332982996
0.00261268116372802 0.130137757591682
0.00242839648551285 0.122968357043655
0.00223519480673887 0.11673735970872
0.0020449654614845 0.110543898502308
0.00185770844974973 0.10457565406704
0.00169423010617175 0.0982695844750572
0.00155453043075057 0.0925265568109305
0.00140888608829019 0.0867835291468038
0.00124838007823182 0.0802522427836793
0.00112948673744784 0.0751848654329792
0.00100167639610505 0.0701550242108029
0.000909534056997468 0.0653128636312451
0.000811447050850682 0.0614091062647798
0.000731194045821494 0.056829698584888
0.000662830374870703 0.0526631883187568
0.000594466703919913 0.0481588528959123
0.00054690936760632 0.0441800232723997
0.00048151803017513 0.0393753988213656
0.000398292691626342 0.0352464246837581
0.000347763021793149 0.0315678840884351
0.000297233351959957 0.0280019518786832
0.000258593016205162 0.0247738448256447
0.000231842014528766 0.0219586351863669
0.000199146345813171 0.0194437145752787
0.000166450677097576 0.0174167636349987
0.000145644342460379 0.015727637851432
0.000121865674303582 0.0139634398108179
9.51146726271862e-05 0.0123118501557749
7.13360044703896e-05 0.0106977966292557
6.24190039115909e-05 0.0091963514883075
5.05296698331926e-05 0.00807026763259637
4.75573363135931e-05 0.00709432829098007
4.45850027939935e-05 0.00581809992117413
3.26956687155952e-05 0.00521752186479487
2.67510016763961e-05 0.0045794076798919
1.48616675979978e-05 0.00405390188056004
1.18893340783983e-05 0.00334071543860966
1.18893340783983e-05 0.0028152096392778
1.18893340783983e-05 0.00232723996846965
1.18893340783983e-05 0.00206448706880372
1.18893340783983e-05 0.00191434255470891
8.9170005587987e-06 0.00168912578356668
5.94466703919913e-06 0.00142637288390075
5.94466703919913e-06 0.00123869224128223
5.94466703919913e-06 0.00105101159866371
5.94466703919913e-06 0.000825794827521489
5.94466703919913e-06 0.000750722570474081
5.94466703919913e-06 0.000412897413760745
2.97233351959957e-06 0.000337825156713337
2.97233351959957e-06 0.000112608385571112
0 3.75361285237041e-05
0 0
0 0
0 0
};
\addlegendentry{Car-RTCnet}
\end{axis}

\end{tikzpicture}


==> figures/range_wise_result.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\small, xshift=0.5ex}}
\pgfplotsset{set layers}
\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (3pt,0.8em);},
	},
}
\begin{axis}[
scaled ticks=false, tick label style={/pgf/number format/fixed},
scale only axis=true,
height=0.45\linewidth,
width = 0.77\linewidth,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=center,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.945, xmax=9.945,
xtick style={color=white},
x tick label style={rotate=90},
xticklabels={},
y grid style={white!69.01960784313725!black},
ylabel={Number of targets},
ymin=0, ymax=27000,%30000,
ytick style={color=black},
y tick label style={rotate=90}
]
\draw[fill=green!50.0!black,draw opacity=0] (axis cs:-0.45,0) rectangle (axis cs:-0.15,534);
\addlegendimage{ybar,ybar legend,fill=green!50.0!black,draw opacity=0};
%\addlegendentry{Ped.}

\draw[fill=green!50.0!black,draw opacity=0] (axis cs:0.55,0) rectangle (axis cs:0.85,9974);
\draw[fill=green!50.0!black,draw opacity=0] (axis cs:1.55,0) rectangle (axis cs:1.85,23524);
\draw[fill=green!50.0!black,draw opacity=0] (axis cs:2.55,0) rectangle (axis cs:2.85,12536);
\draw[fill=green!50.0!black,draw opacity=0] (axis cs:3.55,0) rectangle (axis cs:3.85,5884);
\draw[fill=green!50.0!black,draw opacity=0] (axis cs:4.55,0) rectangle (axis cs:4.85,2746);
\draw[fill=green!50.0!black,draw opacity=0] (axis cs:5.55,0) rectangle (axis cs:5.85,1456);
\draw[fill=green!50.0!black,draw opacity=0] (axis cs:6.55,0) rectangle (axis cs:6.85,580);
\draw[fill=green!50.0!black,draw opacity=0] (axis cs:7.55,0) rectangle (axis cs:7.85,184);
\draw[fill=green!50.0!black,draw opacity=0] (axis cs:8.55,0) rectangle (axis cs:8.85,54);
\draw[fill=red,draw opacity=0] (axis cs:-0.15,0) rectangle (axis cs:0.15,1412);
\addlegendimage{ybar,ybar legend,fill=red,draw opacity=0};
%\addlegendentry{Biker}

\draw[fill=red,draw opacity=0] (axis cs:0.85,0) rectangle (axis cs:1.15,8446);
\draw[fill=red,draw opacity=0] (axis cs:1.85,0) rectangle (axis cs:2.15,8530);
\draw[fill=red,draw opacity=0] (axis cs:2.85,0) rectangle (axis cs:3.15,7660);
\draw[fill=red,draw opacity=0] (axis cs:3.85,0) rectangle (axis cs:4.15,5180);
\draw[fill=red,draw opacity=0] (axis cs:4.85,0) rectangle (axis cs:5.15,4452);
\draw[fill=red,draw opacity=0] (axis cs:5.85,0) rectangle (axis cs:6.15,2680);
\draw[fill=red,draw opacity=0] (axis cs:6.85,0) rectangle (axis cs:7.15,1672);
\draw[fill=red,draw opacity=0] (axis cs:7.85,0) rectangle (axis cs:8.15,668);
\draw[fill=red,draw opacity=0] (axis cs:8.85,0) rectangle (axis cs:9.15,298);
\draw[fill=blue,draw opacity=0] (axis cs:0.15,0) rectangle (axis cs:0.45,712);
\addlegendimage{ybar,ybar legend,fill=blue,draw opacity=0};
%\addlegendentry{Car}

\draw[fill=blue,draw opacity=0] (axis cs:1.15,0) rectangle (axis cs:1.45,4748);
\draw[fill=blue,draw opacity=0] (axis cs:2.15,0) rectangle (axis cs:2.45,2642);
\draw[fill=blue,draw opacity=0] (axis cs:3.15,0) rectangle (axis cs:3.45,2638);
\draw[fill=blue,draw opacity=0] (axis cs:4.15,0) rectangle (axis cs:4.45,2048);
\draw[fill=blue,draw opacity=0] (axis cs:5.15,0) rectangle (axis cs:5.45,1346);
\draw[fill=blue,draw opacity=0] (axis cs:6.15,0) rectangle (axis cs:6.45,1500);
\draw[fill=blue,draw opacity=0] (axis cs:7.15,0) rectangle (axis cs:7.45,1548);
\draw[fill=blue,draw opacity=0] (axis cs:8.15,0) rectangle (axis cs:8.45,1310);
\draw[fill=blue,draw opacity=0] (axis cs:9.15,0) rectangle (axis cs:9.45,1224);
\end{axis}

\begin{axis}[
axis y line*=right,
tick align=center,
scale only axis=true,
height=0.45\linewidth,
width = 0.77\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black,
			  %legend columns = -1,
			  fill = none,
			  font=\footnotesize},
legend image post style={scale=0.4},
xmin=-0.945, xmax=9.945,
xlabel={Range (m)},
xtick style={color=black},
xtick pos=left,
x tick label style={rotate=45},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={0-5,5-10,10-15,15-20,20-25,25-30,30-35,35-40,40-45,45-50,50-55},
y grid style={white!69.01960784313725!black},
ylabel={F1 score},
ymin=0, ymax=0.85,
ytick style={color=black},
y tick label style={rotate=90}
]
\addplot [only marks, draw=green!50.0!black, fill=green!50.0!black, colormap/viridis, forget plot, mark size=1pt]
table{%
x                      y
0 0.382978723404255
1 0.76671379519289
2 0.793141147361758
3 0.714038461538462
4 0.680773028635915
5 0.611923509561305
6 0.442079410560786
7 0.230051813471503
8 0
9 0
};
\addplot [only marks, draw=red, fill=red, colormap/viridis, forget plot, mark size=1pt]
table{%
x                      y
0 0.504253147329023
1 0.599251973957612
2 0.735425627049355
3 0.738880484114977
4 0.722864538395168
5 0.71351845503371
6 0.694406754108247
7 0.628814213982233
8 0.258724988366682
9 0.00802139037433155
};
\addplot [only marks, draw=blue, fill=blue, colormap/viridis, forget plot, mark size=1pt]
table{%
x                      y
0 0.193877551020408
1 0.468431771894094
2 0.542475591964987
3 0.551612428213812
4 0.556137289121582
5 0.506473329880891
6 0.520470829068577
7 0.505992010652463
8 0.51694646816598
9 0.557259713701432
};
\addplot [semithick, green!50.0!black]
table {%
0 0.382978723404255
1 0.76671379519289
2 0.793141147361758
3 0.714038461538462
4 0.680773028635915
5 0.611923509561305
6 0.442079410560786
7 0.230051813471503
8 0
9 0
};
\addlegendentry{Ped.}
\addplot [semithick, red]
table {%
0 0.504253147329023
1 0.599251973957612
2 0.735425627049355
3 0.738880484114977
4 0.722864538395168
5 0.71351845503371
6 0.694406754108247
7 0.628814213982233
8 0.258724988366682
9 0.00802139037433155
};
\addlegendentry{Biker}
\addplot [semithick, blue]
table {%
0 0.193877551020408
1 0.468431771894094
2 0.542475591964987
3 0.551612428213812
4 0.556137289121582
5 0.506473329880891
6 0.520470829068577
7 0.505992010652463
8 0.51694646816598
9 0.557259713701432
};
\addlegendentry{Car}
\end{axis}

\end{tikzpicture}

